Improving Demonstration Diversity by Human-Free Fusing for Text-to-SQL

Currently, the in-context learning method based on large language models (LLMs) has become the mainstream of text-to-SQL research. Previous works have discussed how to select demonstrations related to the user question from a human-labeled demonstration pool. However, human labeling suffers from the limitations of insufficient diversity and high labeling overhead. Therefore, in this paper, we discuss how to measure and improve the diversity of the demonstrations for text-to-SQL. We present a metric to measure the diversity of the demonstrations and analyze the insufficient of the existing labeled data by experiments. Based on the above discovery, we propose fusing iteratively for demonstrations (Fused) to build a high-diversity demonstration pool through human-free multiple-iteration synthesis, improving diversity and lowering label cost. Our method achieves an average improvement of 3.2% and 5.0% with and without human labeling on several mainstream datasets, which proves the effectiveness of Fused.

==> pic/diversity.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        xlabel={\ourmetric},
        ylabel={EX w/o. values},
        ymin=71, ymax=76,
        xmin=0.05, xmax=0.10,
        xtick={0.05, 0.06, 0.07, 0.08, 0.09, 0.10},
        legend style={at={(0.5,-0.2)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=0.8\linewidth,
        every axis legend/.append style={nodes={anchor=west}},
        tick scale binop=\times,
        scaled ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1
        }
    ]

    % 散点图
    \addplot[only marks, color=softblue, mark size=2pt, mark=*] coordinates {
        (0.058, 71.9)
        (0.065, 72.8)
        (0.066, 73.3)
        (0.069, 72.8)
        (0.069, 72.2)
        (0.069, 73.3)
        (0.069, 74.1)
        (0.071, 74.1)
        (0.072, 73.3)
        (0.072, 73.3)
        (0.078, 72.6)
        (0.081, 73.3)
        (0.083, 73.3)
        (0.084, 73.3)
        (0.084, 74.5)
        (0.086, 73.3)
        (0.090, 73.4)
        (0.093, 74.1)
        (0.093, 72.9)
        (0.096, 75.2)
    };

    % 拟合直线
    \addplot [domain=0.05:0.10, samples=100, color=gray, thick] {70.401 + 38.101*x};

    % 定义并添加两条虚线作为命名路径
    \addplot [name path=upper, domain=0.05:0.10, samples=100, color=gray, dashed] {70.401 + 38.101*x + 1.141};
    \addplot [name path=lower, domain=0.05:0.10, samples=100, color=gray, dashed] {70.401 + 38.101*x - 1.141};

    % 添加阴影区域
    \addplot [gray!10] fill between[of=upper and lower];

    \end{axis}
\end{tikzpicture}


==> pic/diversity_compare.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        ybar,
        bar width=0.4cm,
        symbolic x coords={Synthesis, Human},
        xtick=data,
        nodes near coords,
        ymin=1.3, ymax=1.45,
        ymajorgrids=true,
        ylabel={Diversity Measurement},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        enlarge x limits={abs=1.5cm},
        width=0.85\linewidth,
        legend style={at={(0.5,-0.2)},anchor=north},
        legend columns=2
    ]

    \addplot coordinates {(Synthesis, 1.346) (Human, 1.412)};
    \addplot coordinates {(Synthesis, 1.369) (Human, 1.417)};

    \legend{w/o. Fused, w. Fused}

    \end{axis}
\end{tikzpicture}


==> pic/interation_turn.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        axis y line*=left,
        xlabel={Iteration Turn},
        xmin=0, xmax=6,
        ymin=0, ymax=0.3,
        ylabel={\ourmetric},
        ylabel near ticks,
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=0.8\linewidth,
        legend style={at={(0.5,-0.25)},anchor=north, legend cell align={left}},
        legend columns=2
    ]
        \addplot[softred, mark=x] coordinates {
            (0, 0) (1, 0.141) (2, 0.178) (3, 0.222) (4, 0.238) (5, 0.238) (6, 0.242)
        };
        \addplot[softblue, mark=x] coordinates {
            (0, 0.205) (1, 0.244) (2, 0.255) (3, 0.262)
        };
        \addplot[softred, mark=o] coordinates {
            % (0, 72.2) (1, 74.5) (2, 75.9) (3, 75.1) (4, 75.9) (5, 76.0) (6, 75.7)
            (0, 0.007) (1, 0.083) (2, 0.130) (3, 0.103) (4, 0.130) (5, 0.133) (6, 0.123)
        };
        \addplot[softblue, mark=o] coordinates {
            % (0, 76.7) (1, 78.4) (2, 78.2) (3,78.8)
            (0, 0.157) (1, 0.213) (2, 0.207) (3, 0.227)
        };
        \legend{\textit{w/o. Human} \ourmetric, \textit{w. Human} \ourmetric, \textit{w/o. Human} EX, \textit{w. Human} EX}
    \end{axis}
    
    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        xmin=0, xmax=6,
        ymin=72, ymax=81,
        ylabel={EX w/o. values},
        ylabel near ticks,
        yticklabel style={font=\small},
        grid style=dashed,
        width=0.8\linewidth,
        ytick={72, 75, 78, 81}
    ]
    \end{axis}
\end{tikzpicture}

==> pic/labeled_scale.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        axis y line*=left,
        xlabel={Initial Label Scale},
        ylabel={Spider EX},
        xmin=0, xmax=4,
        ymin=71, ymax=79,
        xtick={0,1,2,3,4},
        xticklabels={0,10,100,1000,7000},
        ytick={72, 74, 76, 78},
        tick label style={font=\small},
        legend style={at={(0.5,-0.25)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=0.8\linewidth,
        every axis legend/.append style={nodes={anchor=west}}
    ]
        \addplot[color=softred, mark=o] coordinates {(0,72.2) (1,73.2) (2,72.3) (3,74.7) (4,76.7)};
        \addlegendentry{Spider}
    
        \addplot[color=softblue, mark=o] coordinates {(0,71.1) (1,71.4) (2,72.8) (3,73.5) (4,76.2)};
        \addlegendentry{Kaggle}
        
        \addplot[color=softred, mark=x] coordinates {(0,74.5) (1,75.0) (2,76.3) (3,76.2) (4,78.4)};
        \addlegendentry{Spider + \ourmethod}
        
        \addplot[color=softblue, mark=x] coordinates {(0,72.3) (1,73.1) (2,73.2) (3,73.9) (4,78.5)};
        \addlegendentry{Kaggle + \ourmethod}
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={KaggleDBQA EX},
        ymin=23, ymax=47,
        xmin=0, xmax=9,
        ylabel near ticks,
        ytick={26, 32, 38, 44},
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=0.8\linewidth
    ]
    \end{axis}
\end{tikzpicture}


==> pic/synthesis_scale.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        axis y line*=left,
        ylabel={Spider EX},
        xlabel={Synthesized Scale},
        xmin=0, xmax=4,
        ymin=71, ymax=79,
        xtick={0,1,2,3,4},
        tick label style={font=\small},
        xticklabels={0,10,100,1000,ALL},
        ytick={72, 74, 76, 78},
        legend style={at={(0.5,-0.25)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=0.8\linewidth,
        every axis legend/.append style={nodes={anchor=west}}
    ]
        \addplot[color=softred, mark=o] coordinates {(0,72.2) (1,73.3) (2,73.4) (3,74.0) (4,75.1)};
        \addlegendentry{Spider + \textit{w/o. Human}}

        % \addplot[color=softblue, mark=o] coordinates {(0,23.2) (0,24.3) (0,24.6) (0,25.7) (4,30.1)};
        \addplot[color=softblue, mark=o] coordinates {(0,71.1) (1,71.4) (2,71.5) (3,71.9) (4,73.4)};
        \addlegendentry{Kaggle + \textit{w/o. Human}}
        
        \addplot[color=softred, mark=x] coordinates {(0,76.7) (1,76.7) (2,77.1) (3,77.3) (4,78.4)};
        \addlegendentry{Spider + \textit{w. Human}}

        % \addplot[color=softblue, mark=x] coordinates {(0,38.6) (1,40.1) (2,38.6) (3,41.0) (4,45.6)};
        \addplot[color=softblue, mark=x] coordinates {(0,76.2) (1,76.7) (2,76.2) (3,77.0) (4,78.5)};
        \addlegendentry{Kaggle + \textit{w. Human}}
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={KaggleDBQA EX},
        ymin=23, ymax=47,
        xmin=0, xmax=4,
        ylabel near ticks,
        ytick={26, 32, 38, 44},
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=0.8\linewidth
    ]
    \end{axis}
\end{tikzpicture}

